Characterizing star cluster formation with WISE: 652 newly found star clusters and candidates

We report the discovery of 652 star clusters, stellar groups and candidates in the Milky Way with WISE. Most of the objects are projected close to Galactic Plane and are embedded clusters. The present sample complements a similar study (Paper I) which provided 437 star clusters and alike. We find evidence that star formation processes span a wide range of sizes, from populous dense clusters to small compact embedded ones, sparse stellar groups or in relative isolation. The present list indicates multiple stellar generations during the embedded phase, with giant molecular clouds collapsing into several clumps composing an embedded cluster aggregate. We investigate the field star decontaminated Colour Magnitude Diagrams and Radial Density Profiles of 9 cluster candidates in the list, and derive their parameters, confirming them as embedded clusters.

==> (inline-0) <==
\begin{longtable}[l]{lrrrrrrrr}
\caption{The new list of star clusters or candidates.} \\
\hline \hline
Target&$\ell$&$b$&$\alpha(2000)$&$\delta(2000)$&Size&Type&Comments\\
&$(^{\circ})$&$(^{\circ})$&(h\,m\,s)&$(^{\circ}\,^{\prime}\,^{\prime\prime})$&$(\,^{\prime}\,)$&&\\ \hline
\endfirsthead
\multicolumn{9}{c}{{\tablename} \thetable{} -- Continued} \\
\hline \hline  Target   &  $\ell$   & $b$ & $\alpha(2000)$& $\delta(2000)$   &  Size   & Type  & Comments\\ 
  & $(^{\circ})$   & $(^{\circ})$    & (h\,m\,s) &$(^{\circ}\,^{\prime}\,^{\prime\prime})$    & $(\,^{\prime}\,)$   &     &     \\ \hline 
\endhead
\hline
\multicolumn{9}{l}{{continued on next page\ldots}} \\
\endfoot
\hline \hline
\endlastfoot
Camargo 447 &0.07& -0.22& 17:46:39& -28:59:51&$1.5\times1.5$&EC&\\
Camargo 448 &0.12& -2.67&17:56:26&-30:11:51&$0.7\times0.7$&ECC&\\ 
Camargo 449 &0.09& 0.80&17:42:45&-28:26:24&$3.5\times3.5$&EC&\\
Camargo 450 &0.17& -1.31& 17:51:11& -29:28:14&$    3\times    3$&  ECC&\\
Camargo 451 &0.26& 0.75&  17:43:20& -28:19:26&$  2.5\times  2.5$&  OC&\\
Camargo 452 &0.46& 0.86&  17:43:22& -28:05:47&$  0.8\times  0.8$&  ECC&\\
Camargo 453 &0.47& 0.40&  17:45:12& -28:19:33&$    1\times    1$&  EC&\\ 
Camargo 454 &0.53& 0.18&  17:46:10& -28:23:27&$    6\times    6$&  ECC&      impressive protocluster \\ 
Camargo 455 &0.54& -0.08& 17:47:13& -28:31:17&$    1\times    1$&  EC&\\  
Camargo 456 &0.58&  0.47& 17:45:10& -28:11:58&$  0.9\times  0.9$&  ECC&\\  
Camargo 457 &1.15&  -1.92& 17:55:51& -28:55:52&$    2\times    2$&  ECC&\\  
Camargo 458 &1.19&  -1.86& 17:55:41& -28:52:02&$    5\times    5$&  EC& \\ 
Camargo 459 &1.32&   0.15& 17:48:10& -27:43:37&$    2\times    2$&  ECC& \\
Camargo 460 &1.51&  -1.81& 17:56:14& -28:33:33&$    7\times    7$&  ECC &\\
Camargo 461 &1.60&  -2.48& 17:59:06&  -28:49:08&$   2\times    2$&  ECC&        include bright dusty star\\          
Camargo 462 &1.63&   0.20& 17:48:41&  -27:26:02&$   5\times    5$&  EC& \\
Camargo 463 &1.74&  -1.46& 17:55:22& -28:11:32&$    9\times    9$&  EC&             impressive\\
Camargo 464 &1.88&  -1.33& 17:55:13& -28:00:19&$    6\times    6$&  EC&\\
Camargo 465 &1.94&  -1.49& 17:55:58& -28:01:50&$    3\times    3$&  EC&\\
Camargo 466 &2.42&   0.70& 17:48:35& -26:30:02&$    7\times    7$&  ECC&\\
Camargo 467 &3.35&  -0.08& 17:53:41& -26:06:12&$  1.5\times  1.5$&  ECC& \\                                        
Camargo 468 &3.41&  -0.31& 17:54:43& -26:09:49&$    5\times    5$&  EC& \\
Camargo 469 &3.66&  -0.06& 17:54:20& -25:49:29&$    1\times    1$&  OCC&      bright red star in center, dust window?\\                                           
Camargo 470 &3.67&   0.20& 17:53:21& -25:41:02&$    7\times    7$&  ECC&  \\           
Camargo 471 &5.45&  -0.13& 17:58:34& -24:18:36&$    6\times    6$&  EC&          core, impressive\\                                           
Camargo 472 &5.90&   0.38& 17:57:37& -23:40:03&$    7\times    7$&  EC&        impressive \\                                          
Camargo 473 &6.09&  -0.11& 17:59:54& -23:45:03&$    4\times    4$&  EC&      deeply embedded \\                                         
Camargo 474 &6.11&  -0.14& 18:00:03& -23:44:47&$    6\times    6$&  EC&  \\                                        
Camargo 475 &6.55&  -0.09& 18:00:49& -23:20:22&$    4\times    3$&  EC&         deeply embedded\\                                           
Camargo 476 &7.47&   0.06& 18:02:13& -22:27:56&$    2\times  1.5$&  EC&        deeply embedded \\   
Camargo 477 &7.76&   0.16& 18:02:27& -22:10:08&$    7\times    7$&  EC&         extended core \\                                         
Camargo 478 &51.06&   0.23& 19:24:34&  16:11:03&$    7\times    7$&  EC&         shock \\                 
Camargo 479 &51.61&  -0.36& 19:27:48&  16:23:08&$    5\times    5$&  EC&          dusty double core \\                        
Camargo 480 &51.68&  -0.26& 19:27:35&  16:30:07&$    6\times    6$&  EC&        dusty core, impressive\\                      
Camargo 481 &51.76&   0.79& 19:23:53&  17:04:07&$    4\times    4$&  EC&          dusty core, in pair \\                                          
Camargo 482 &51.77&   0.73& 19:24:08&  17:03:03&$    4\times    4$&  EC&         in pair \\                  
Camargo 483 &51.82&   1.25& 19:22:18&  17:20:07&$    4\times    4$&  EC&         substructure in core \\                   
Camargo 484 &51.82&   0.47& 19:25:10&  16:58:18&$ 1.7\times  1.7$&  ECC& \\                    
Camargo 485 &52.20&   0.72& 19:25:00&  17:25:25&$  1.1\times  1.1$&  EC&  \\                           
Camargo 486 &52.21&  -0.49& 19:29:29&  16:51:13&$    7\times    7$&  EC&  \\             
Camargo 487 &52.24&  -0.14& 19:28:15&  17:03:09&$  3.5\times  3.5$&  ECC&  \\          
Camargo 488 &52.40&  -0.58& 19:30:11&  16:58:53&$    4\times    4$&  EC&           dusty core \\            
Camargo 489 &52.50&  -1.10& 19:32:18&  16:48:44&$  2.5\times  2.5$&  ECC&       protocluster? in bubble \\                         
Camargo 490 &52.50&  -0.41& 19:29:46&  17:08:55&$    6\times    6$&  EC&        dusty core \\            
Camargo 491 &52.52&  -0.63& 19:30:36&  17:03:40&$    5\times    5$&  EC&         stellar dusty core \\                                        
Camargo 492 &52.54&  -0.93& 19:31:45&  16:55:56&$    7\times    7$&  EC&       impressive, dusty, structures\\                                          
Camargo 493 &52.66&  -1.09& 19:32:36&  16:57:37&$    4\times    4$&  EC&           dusty core \\                                         
Camargo 494 &52.89&  -0.88& 19:32:17&  17:15:50&$    4\times    4$&  EC& \\                                         
Camargo 495 &52.98&   0.01& 19:29:12&  17:46:01&$    4\times    4$&  EC&        impressive, compact \\                    
Camargo 496 &53.00&  -0.27& 19:30:14&  17:39:07&$    7\times    7$&  EC&        protocluster? in dust cloud \\          
Camargo 497 &53.03&   0.11& 19:28:56&  17:51:59&$    6\times    6$&  EC&        inc substructure \\                       
Camargo 498 &53.03&   0.09& 19:28:56&  17:52:03&$    1\times    1$&  EC&         substructure\\              
Camargo 499 &53.04&   0.16& 19:28:45&  17:53:19&$    6\times    6$&  EC&         stellar core\\     
Camargo 500 &53.16&  -0.25& 19:30:31&  17:48:25&$    6\times    6$&  EC&         stellar dusty core\\                    
Camargo 501 &53.19&   0.15& 19:29:04&  18:01:13&$     5\times    5$&  EC&        impressive, stellar dusty core, in pair\\                                         
Camargo 502 &53.19&   0.21& 19:28:52&  18:02:47&$  2.5\times   2.5$&  EGr&       in pair\\               
Camargo 503 &53.37&   0.61& 19:27:46&  18:23:41&$     7\times   7$&  EC&         impressive  stellar dusty core\\       
Camargo 504 &53.48&   0.53& 19:28:17&  18:27:33&$    6\times    6$&  EGr& \\                 
Camargo 505 &53.64&   0.01& 19:30:31&  18:21:08&$  2.5\times  2.5$&  EC&       procluster? edge of large bubble\\
Camargo 506 &53.80&   0.98& 19:27:15&  18:56:53&$    5\times    5$&  EC&         impressive\\
Camargo 507 &53.92&  -0.54& 19:33:08&  18:19:55&$    7\times    7$&  EC&         little dust, impressive\\
Camargo 508 &53.96&   0.03& 19:31:05&  18:38:17&$    3\times    3$&  EGr&\\
Camargo 509 &54.38&  -0.04& 19:32:12&  18:58:37&$    4\times    4$&  EC&         impressive,very interesting\\                     
Camargo 510 &54.69&   0.39& 19:31:15&  19:26:48&$    6\times    6$&  EC&     loose stellar core, impressive\\                     
Camargo 511 &54.72&  -0.15& 19:33:19&  19:13:05&$  2.5\times  2.5$&  ECC&        protocluster? impressive\\               
Camargo 512 &54.94&  -0.23& 19:34:04&  19:22:05&$    5\times    5$&  EC&       protocluster? winds, impressive \\    
Camargo 513 &55.98&   0.43& 19:33:45&  20:35:49&$     6\times    6$&  EC& \\                         
Camargo 514 &56.15&   0.08& 19:35:25&  20:34:49&$  3.5\times  3.5$&  EC&     impressive dusty core\\  
Camargo 515 &56.18&   1.10& 19:31:39&  21:06:00&$    6\times    6$&  EC&           impressive \\                                       
Camargo 516 &56.36&   0.33& 19:34:55&  20:52:56&$    6\times    6$&  EC&       include  IR Dark Cloud\\   
Camargo 517 &56.41&  -0.03& 19:36:21&  20:45:21&$    6\times    6$&  EC&              impressive, dusty core \\                     
Camargo 518 &56.42&   0.42& 19:34:42&  20:58:52&$    3\times    3$&  EC&         impressive, dusty core\\         
Camargo 519 &56.52&  -0.47& 19:38:15&  20:37:54&$  4.5\times  4.5$&  EC&           impressive \\                                       
Camargo 520 &56.82&  -0.18& 19:37:47&  21:02:15&$    6\times    6$&  EC&         impressive, dusty core \\    
Camargo 521 &56.89&   0.50& 19:35:23&  21:25:33&$    6\times    6$&  EC&        protocluster, shock, very impressive\\        
Camargo 522 &57.11&  -0.19& 19:38:26&  21:16:56&$  4.5\times  4.5$&  EC&         protocluster, shock impressive\\    
Camargo 523 &57.42&  -0.09& 19:38:41&  21:36:11&$    6\times    6$&  EC&     OCC  impressive \\                                        
Camargo 524 &57.53&  -0.18& 19:39:18&  21:39:18&$    4\times    4$&  EC&          include IR Dark Cloud\\               
Camargo 525 &57.70&   0.04& 19:38:48&  21:54:24&$   15\times   15$&  EC&         impressive, stellar core\\                    
Camargo 526 &58.12&   0.91& 19:36:25&  22:42:20&$    5\times    5$&  EC&         protocluster, dusty core \\               
Camargo 527 &58.27&   0.85& 19:36:58&  22:47:55&$    7\times    7$&  EC&            small stellar core \\     
Camargo 528 &58.41&   0.04& 19:40:18&  22:31:45&$    6\times    6$&  EC& \\         
Camargo 529 &58.61&   0.61& 19:38:35&  22:59:01&$    6\times    6$&  EC&       impressive shock, bubble\\                    
Camargo 530 &58.77&   0.65& 19:38:48&  23:08:31&$    6\times    6$&  EC&        impressive, dusty core, include bubble\\          
Camargo 531 &58.90&   1.82& 19:34:37&  23:49:47&$    6\times    6$&  EC&         small stellar dusty core\\    
Camargo 532 &58.95&   1.39& 19:36:22&  23:39:46&$    5\times    5$&  EGr&         protocluster?\\   
Camargo 533 &58.97&   0.62& 19:39:19&  23:18:13&$    7\times    7$&  EC&         small stellar core \\                     
Camargo 534 &59.00&  -0.26& 19:42:43&  22:53:36&$    7\times    7$&  EC&       small stellar dusty core, shocks \\              
Camargo 535 &59.00&  -0.19& 19:42:29&  22:55:51&$    6\times    6$&  EC& \\        
Camargo 536 &59.17&  -0.32& 19:43:20&  23:00:42&$    1\times    1$&  EC&       rather faint, in bubble\\               
Camargo 537 &59.19&   1.04& 19:38:14&  23:42:09&$    7\times    7$&  EC&        include substructure\\            
Camargo 538 &59.25&   0.14& 19:41:44&  23:18:21&$    6\times    6$&  EGr&   \\                                       
Camargo 539 &59.39&   1.54& 19:36:43&  24:07:09&$    6\times    6$&  EC&        large stellar core \\           
Camargo 540 &59.48&  -0.19& 19:43:28&  23:20:41&$    7\times    7$&  EGr&     \\    
Camargo 541 &59.57&  -0.12& 19:43:26&  23:27:32&$    6\times    6$&  EC&       small stellar core\\                   
Camargo 542 &59.61&   0.92& 19:39:34&  24:00:16&$    7\times    7$&  EC&      inc bubble, impr dusty stellar core\\               
Camargo 543 &59.65&   1.74& 19:36:31&  24:26:27&$    8\times    8$&  EGr&   \\ 
Camargo 544 &59.74&   1.01& 19:39:29&  24:10:04&$    6\times    6$&  EC&       impressive, little dust \\                                         
Camargo 545 &59.75&  -0.03& 19:43:28&  23:39:51&$    5\times    5$&  EC&         impressive composite core \\            
Camargo 546 &59.79&   0.61& 19:41:07&  24:00:48&$    6\times    6$&  EC&            impressive \\                 
Camargo 547 &59.83&   0.67& 19:40:59&  24:04:43&$    7\times    7$&  EC&            impressive \\                                        
Camargo 548 &59.83&  -0.74& 19:46:19&  23:22:11&$    7\times    7$&  EC&        impressive loose core \\               
Camargo 549 &59.83&   0.02& 19:43:28&  23:44:48&$    5\times    5$&  EC&        protocluster? in bubble \\                                        
Camargo 550 &59.84&  -0.35& 19:44:53&  23:34:46&$    6\times    6$&  EC&          impressive \\                
Camargo 551 &59.89&   0.76& 19:40:47&  24:10:15&$    5\times    5$&  EC&       impressive, composite dusty core\\
Camargo 552 &59.90&  -0.18& 19:44:23&  23:42:48&$    6\times    6$&  EC&        small core, impressive \\                                        
Camargo 553 &59.99&   2.09& 19:35:55&  24:54:44&$    6\times    6$&  EGr&         bright IR source in center \\            
Camargo 554 &59.99&   0.12& 19:43:26&  23:56:48&$    6\times    6$&  EC&          impressive shock \\       
Camargo 555 &60.13&  -0.26& 19:45:10&  23:52:30&$    7\times    7$&  EC&     \\               
Camargo 556 &60.15&   1.46& 19:38:39&  24:44:40&$    6\times    6$&  EC&       impressive, loose core \\                   
Camargo 557 &60.15&   0.20& 19:43:28&  24:07:20&$    7\times    5$&  EC&            impressive \\            
Camargo 558 &60.28&   1.50& 19:38:47&  24:52:22&$    6\times    6$&  EC&       loose core \\   
Camargo 559 &60.39&  -0.70& 19:47:24&  23:53:00&$    7\times    7$&  EGr&       \\     
Camargo 560 &60.57&  -0.19& 19:45:52&  24:17:38&$    7\times    7$&  EC&       impressive, bright IR source in center\\          
Camargo 561 &60.75&  -1.23& 19:50:13&  23:55:08&$    7\times    7$&  EC&         impressive  \\              
Camargo 562 &60.91&  -1.06& 19:49:55&  24:08:55&$    6\times    6$&  EC&        bright IR source in center \\                                         
Camargo 563 &61.04&  -0.86& 19:49:26&  24:21:14&$    7\times    7$&  EC&            shock  \\           
Camargo 564 &61.15&  -0.75& 19:49:18&  24:30:13&$    6\times    6$&  EC&            protocluster?  \\                   
Camargo 565 &61.29&  -0.33& 19:47:59&  24:50:11&$    7\times    7$&  EC&        dusty stellar core, impressive \\                        
Camargo 566 &61.36&  -0.02& 19:46:58&  25:03:28&$    6\times    6$&  EC&        protocluster? \\                                        
Camargo 567 &61.46&   0.39& 19:45:38&  25:20:57&$    7\times    7$&  EC&        dusty core \\ 
Camargo 568 &61.88&   0.36& 19:46:42&  25:41:45&$    7\times    7$&  EC&        small core \\                      
Camargo 569 &61.98&   2.22& 19:39:41&  26:42:24&$    7\times    7$&  EGr&  \\      
Camargo 570 &62.14&  -0.14& 19:49:12&  25:40:09&$    3\times    3$&  EC&   \\                      
Camargo 571 &62.18&   1.72& 19:42:05&  26:38:32&$    3\times    3$&  EC& \\               
Camargo 572 &63.07&   0.18& 19:50:03&  26:38:11&$   3.5\times  3.5$&  EGr&        protocluster? \\   
Camargo 573 &63.11&   0.34& 19:49:32&  26:45:09&$    6\times    6$&  EGr&      protocluster? in triplet\\                     
Camargo 574 &63.12&   0.38& 19:49:23&  26:46:43&$  3.5\times  3.5$&  EC&       in triplet \\                       
Camargo 575 &63.12&   0.45& 19:49:09&  26:48:53&$    3\times    3$&  EC&       in triplet \\                       
Camargo 576 &64.03&  -0.19& 19:53:40&  27:16:14&$    9\times    9$&  EC&       dusty core, impressive \\                                         
Camargo 577 &64.23&   1.22& 19:48:42&  28:09:42&$    6\times    6$&  EC& \\                                                    
Camargo 578 &64.38&  -0.34& 19:55:07&  27:29:35&$    6\times    6$&  EGr&      include IR Dark and IR Bright Nebula\\                           
Camargo 579 &64.54&  -0.71& 19:56:54&  27:26:06&$  3.5\times  3.5$&  ECC&         include IR Dark Nebula\\
Camargo 580 &64.73&  -1.07& 19:58:42&  27:24:46&$  3.5\times  3.5$&  EC& \\                                         
Camargo 581 &64.80&  -0.59& 19:57:02&  27:43:22&$    4\times    4$&  EC& \\                   
Camargo 582 &64.96&  -0.04& 19:55:17&  28:08:47&$    3\times    3$&  OCC& \\         
Camargo 583 &65.19&  -0.28& 19:56:45&  28:12:44&$    4\times    3$&  EC&  \\                       
Camargo 584 &65.20&   0.05& 19:55:30&  28:23:29&$   11\times   11$&  EC&      sequential star formation: bubble to the E and W? \\                        
Camargo 585 &65.23&  -0.48& 19:57:37&  28:08:53&$    7\times    7$&  EC&         impressive \\             
Camargo 586 &65.25&   0.35& 19:54:25&  28:35:23&$    5\times    5$&  EC&     \\                                     
Camargo 587 &65.33&   0.90& 19:52:29&  28:56:22&$    7\times    7$&  EC&       loose stellar core\\       
Camargo 588 &65.37&   0.84& 19:52:48&  28:56:39&$    7\times    7$&  EC&       core, ring of stars, sequential star formation?\\              
Camargo 589 &65.52&   1.28& 19:51:25&  29:18:04&$    7\times    7$&  EC&       dusty core, include bubble, impressive \\                                         
Camargo 590 &65.56&  -0.34& 19:57:51&  28:29:45&$    6\times    6$&  EC&         stellar core, impressive \\                                         
Camargo 591 &65.71&   1.30& 19:51:47&  29:28:30&$    5\times    5$&  EC&          interesting \\                                        
Camargo 592 &65.79&   0.90& 19:53:33&  29:20:10&$    6\times    6$&  EC&       stellar core, impressive \\                                         
Camargo 593 &65.88&  -0.59& 19:59:35&  28:38:29&$    6\times    5$&  EC&      include shock, impressive, dusty core \\ 
Camargo 594 &65.90&   0.70& 19:54:36&  29:19:35&$    7\times    7$&  EC&        small dusty core \\                      
Camargo 595 &66.11&   0.00& 19:57:51&  29:08:44&$    6\times    6$&  EC&          loose stellar core, impressive\\                                          
Camargo 596 &66.26&  -0.06& 19:58:27&  29:14:23&$    8\times    8$&  EC&       small  dusty stellar core \\                
Camargo 597 &66.43&   0.60& 19:56:15&  29:43:50&$    8\times    8$&  EC&       include sequential star formation?  \\   
Camargo 598 &66.55&  -0.05& 19:59:07&  29:29:50&$    6\times    6$&  EC&         impressive \\                    
Camargo 599 &66.58&   0.66& 19:56:24&  29:53:35&$    6\times    6$&  EC&       dusty core, impressive \\          
Camargo 600 &66.63&  -1.17& 20:03:39&  28:58:19&$    7\times    7$&  EC& \\   
Camargo 601 &66.70&  -0.29& 20:00:23&  29:29:49&$    7\times    7$&  EC&         inc shock,impressive \\                 
Camargo 602 &66.70&  -1.45& 20:04:55&  28:52:59&$    7\times    7$&  EC&       impressive \\  
Camargo 603 &66.79&  -1.64& 20:05:52& 28:51:10&$     4\times    4$&  EC&           in bubble\\         
Camargo 604 &66.84&   0.86& 19:56:13&  30:12:59&$    5\times    5$&  EC&        winds, impressive\\              
Camargo 605 &66.91&   0.94& 19:56:03&  30:19:04&$    6\times    6$&  EC&    include substructure, dusty stellar core \\                      
Camargo 606 &67.13&  -1.56& 20:06:22&  29:10:58&$    7\times    7$&  EGr& \\            
Camargo 607 &67.75&   0.49& 19:59:52& 30:47:58&$     7\times    7$&  Ec&            dusty core, impressive\\                                            
Camargo 608 &68.03&   1.05& 19:58:20&  31:20:11&$    4\times    4$&  EC&          impressive, in pair \\            
Camargo 609 &68.08&   1.07& 19:58:22&  31:23:05&$    6\times    6$&  EC&           impressive, in pair \\                      
Camargo 610 &68.15&   0.92& 19:59:08&  31:22:00&$    4\times    4$&  EC&      deeply embedded, bubble edge, sequential star formation?\\                      
Camargo 611 &68.26&   1.17& 19:58:25&  31:35:21&$    8\times    8$&  EC&       shell part as SUH 59 \\                 
Camargo 612 &68.32&   1.03& 19:59:07&  31:34:00&$    8\times    8$&  EC&       shell part as SUH 59 \\  
Camargo 613 &68.34&   1.31& 19:58:03&  31:44:06&$    7\times    7$&  EC&    \\                                       
Camargo 614 &69.12&   0.80& 20:02:01&  32:07:41&$    6\times    6$&  EC&         include bubble \\       
Camargo 615 &69.26&   0.93& 20:01:51&  32:19:09&$    3\times    3$&  EC&        include bubble \\            
Camargo 616 &69.63&   1.24& 20:01:33&  32:47:47&$    7\times    7$&  EC&        impressive \\            
Camargo 617 &69.80&   1.55& 20:00:45&  33:06:03&$    4\times    4$&  ECC&         in IR Dark cloud \\ 
Camargo 618 &69.91&   1.70& 20:00:23&  33:16:01&$    6\times    6$&  EC&          \\     
Camargo 619 &70.05&   1.89& 19:59:57&  33:29:41&$    6\times    6$&  EC&            \\   
Camargo 620 &70.15&   1.72& 20:00:54&  33:29:21&$    5\times    5$&  EC&      in bubble edge \\                                       
Camargo 621 &70.19&   1.48& 20:01:58&  33:23:37&$    2\times  1.5$&  EC&        dust nebula, in group \\                      
Camargo 622 &70.29&   1.60& 20:01:46&  33:32:48&$  2.5\times  1.5$&  EC&        pair with NGC 6857, main in group\\                        
Camargo 623 &70.32&   1.75& 20:01:13&  33:38:35&$    4\times    4$&  ECC&          in group\\                        
Camargo 624 &70.71&   1.26& 20:04:12&  33:42:53&$    2\times    2$&  EC&            2nd generation, in pair \\               
Camargo 625 &71.87&   1.06& 20:08:02&  34:35:37&$    4\times    4$&  EC&   \\                                       
Camargo 626 &71.89&   1.31& 20:07:04&  34:44:37&$    6\times    6$&  EC&     \\                                     
Camargo 627 &71.95&   1.10& 20:08:04&  34:40:51&$    4\times    4$&  EC&         include subsctructure?  \\                    
Camargo 628 &71.95&   2.86& 20:00:50&  35:37:09&$    7\times    7$&  EC&            in bubble    \\         
Camargo 629 &72.04&   2.78& 20:01:23&  35:39:20&$    5\times    5$&  EC&            in bubble  \\
Camargo 630 &72.18&   0.88& 20:09:36&  34:45:05&$    3\times    3$&  EC&          shocks    \\                   
Camargo 631 &72.37&   2.31& 20:04:11&  35:41:03&$    6\times    6$&  EC&        \\
Camargo 632 &72.40&   2.15& 20:04:55&  35:37:13&$  4.5\times  4.5$&  EC&          \\                                
Camargo 633 &72.40&   1.03& 20:09:33&  35:01:16&$    7\times    7$&  EC&          \\                               
Camargo 634 &114.19&   2.74& 23:29:45&  64:12:56&$    7\times    7$&  EC&         \\            
Camargo 635 &114.97&   3.18& 23:35:27&  64:52:14&$    4\times    4$&  EC&         main cluster in pair \\                         
Camargo 636 &114.98&   3.22& 23:35:24&  64:54:31&$    3\times    3$&  EC&         in pair \\                                         
Camargo 637 &114.98&   2.21& 23:38:06&  63:56:33&$    7\times    7$&  EC&           prominent \\                                         
Camargo 638 &115.07&   2.76& 23:37:24&  64:29:36&$    6\times    6$&  EC&                 \\                         
Camargo 639 &115.14&   3.96& 23:34:48&  65:40:08&$    7\times    7$&  EC&                   \\                      
Camargo 640 &115.20&   3.54& 23:36:29&  65:16:45&$    5\times    5$&  EC&          dusty core \\           
Camargo 641 &117.91&   0.26&  0:07:24&  62:41:57&$    6\times    6$&  EC&           interesting core\\                         
Camargo 642 &118.28&   2.48&  0:07:20&  64:57:20&$    5\times    5$&  EC&          prominent, sequential star formation  \\                   
Camargo 643 &118.39&  -0.99&  0:13:11&  61:32:34&$    7\times    5$&  EC&           prominent\\                                         
Camargo 644 &118.63&  -0.40&  0:14:26&  62:09:36&$    7\times    5$&  EC&                 prominent \\                                       
Camargo 645 &118.63&   2.79&  0:10:04&  65:18:44&$    2\times    2$&  EC&            in group \\                    
Camargo 646 &119.10&   0.11&  0:17:52&  62:43:48&$    7\times    7$&  EC&          prominent stellar  core \\             
Camargo 647 &119.43&   1.06&  0:19:45&  63:43:00&$    6\times    6$&  EC&       prominent dusty core with shell \\  
Camargo 648 &119.47&   0.77&  0:20:22&  63:26:14&$    6\times    6$&  ECC&          \\           
Camargo 649 &119.72&   1.68&  0:21:42&  64:21:58&$    6\times    4$&  EC&        prominent, in pair with King 1 \\              
Camargo 650 &119.85&   1.78&  0:22:48&  64:28:55&$    3\times    3$&  EC&           extended core \\                    
Camargo 651 &119.87&   2.42&  0:22:15&  65:07:21&$    5\times    5$&  EC&        prominent\\         
Camargo 652 &120.02&   0.16&  0:25:52&  62:53:21&$    7\times    7$&  EC&    \\ 
Camargo 653 &120.10&   1.51&  0:25:23&  64:14:15&$    6\times    6$&  EC&                    \\                    
Camargo 654 &120.25&   2.16&  0:26:05&  64:54:01&$    5\times    5$&  EC&           with substructures\\    
Camargo 655 &120.30&   2.15&  0:26:34&  64:53:40&$    3\times    2$&  EC&         prominent    2nd generation \\                               
Camargo 656 &120.35&   1.96&  0:27:15&  64:42:31&$    6\times    5$&  EC&        dusty core                 \\   
Camargo 657 &120.35&   0.09&  0:28:44&  62:51:01&$    4\times    4$&  EC&          in dust bubble \\                                        
Camargo 658 &120.44&   0.07&  0:29:34&  62:50:09&$    4\times    3$&  EC&                     \\                     
Camargo 659 &120.47&   2.75&  0:27:39&  65:30:30&$    7\times    7$&  EC&          in dust filament\\             
Camargo 660 &120.61&   2.69&  0:29:02&  65:27:49&$    5\times    5$&  EC&       in dust filament \\     
Camargo 661 &120.67&   2.68&  0:29:37&  65:27:15&$    5\times    5$&  EC&        in dust filament, main cluster \\                       
Camargo 662 &120.67&  -0.11&  0:31:43&  62:40:45&$    5\times    5$&  EC&                 \\ 
Camargo 663 &120.89&   1.22&  0:32:49&  64:01:18&$    2\times    2$&  EC&          in dust bubble \\                                         
Camargo 664 &120.90&   0.92&  0:33:02&  63:43:07&$    7\times    7$&  EC&               \\ 
Camargo 665 &120.94&   2.66&  0:32:17&  65:27:12&$    5\times    5$&  EC&                \\   
Camargo 666 &121.11&   0.71&  0:35:06&  63:31:28&$    6\times    6$&  EC&    \\ 
Camargo 667 &121.39&   0.89&  0:37:31&  63:43:25&$    4\times    4$&  EC&        dusty core\\                                         
Camargo 668 &121.39&   1.22&  0:37:22&  64:03:03&$    6\times    6$&  EC&       include filament, impressive\\                 
Camargo 669 &121.45&   0.27&  0:38:18&  63:06:03&$    6\times    6$&  EC&         dusty stellar core     \\                                     
Camargo 670 &121.45&   0.83&  0:38:05&  63:39:45&$    5\times    5$&  EC&                          \\                
Camargo 671 &121.57&   1.35&  0:38:53&  64:11:20&$    5\times    5$&  EC&          include substructure? \\                                         
Camargo 672 &121.99&   1.18&  0:42:51&  64:02:13&$    7\times    7$&  OCC&          include  Dias 1 \\ 
Camargo 673 &122.91&   1.76&  0:51:14&  64:38:05&$    5\times    5$&  EC&           dusty core\\ 
Camargo 674 &124.02&  -0.03&  1:00:56&  62:49:29&$    6\times    6$&  EC&             impressive\\ 
Camargo 675 &124.25&   0.15&  1:03:03&  62:59:22&$    5\times    5$&  EC&               dusty core\\ 
Camargo 676 &124.48&   2.49&  1:06:18&  65:19:02&$    5\times    5$&  EC&           impressive\\ 
Camargo 677 &124.56&   2.53&  1:07:01&  65:20:51&$    3\times    3$&  EC&         in group, subcluster\\ 
Camargo 678 &124.60&   0.80&  1:06:31&  63:37:25&$    6\times    6$&  EC &        compact small stellar core\\ 
Camargo 679 &124.63&   2.51&  1:07:41&  65:19:59&$    1\times    1$&  EC &         dusty, in group, subcluster\\ 
Camargo 680 &124.64&   2.54&  1:07:50&  65:21:23&$    5\times    5$&  EC &    in group, main cluster, dusty core \\                      
Camargo 681 &124.81&   0.78&  1:08:20&  63:35:12&$   15\times   15$&  OCC&          \\ 
Camargo 682 &124.87&   0.45&  1:08:39&  63:15:14&$    6\times    6$&  EC &             \\ 
Camargo 683 &124.86&   0.33&  1:08:32&  63:07:56&$  1.5\times  1.5$&  EC &           in Majaess 22\\                    
Camargo 684 &124.93&   0.05&  1:08:57&  62:51:08&$    5\times    5$&  EC &         at edge of a bubble, impressive\\                     
Camargo 685 &124.93&  -0.25&  1:08:49&  62:33:23&$    6\times    6$&  EC &           in triplet \\                  
Camargo 686 &124.95&  -0.17&  1:09:02&  62:38:00&$    5\times    3$&  EC &         in triplet \\                
Camargo 687 &124.97&  -0.14&  1:09:14&  62:39:51&$    3\times    3$&  EC &         in triplet  \\                   
Camargo 688 &125.06&   0.89&  1:10:41&  63:41:06&$    6\times    6$&  EC &        at edge of dust bubble\\               
Camargo 689 &125.12&   2.87&  1:12:37&  65:39:07&$    6\times    6$&  EC &         dusty core, impressive\\       
Camargo 690 &125.15&   2.65&  1:12:45&  65:25:35&$    5\times    5$&  ECC&            small dusty core \\     
Camargo 691 &125.37&   0.32&  1:12:59&  63:05:33&$    6\times    6$&  EC &          impressive dusty core\\     
Camargo 692 &125.51&   2.03&  1:15:37&  64:46:34&$    2\times    2$&  EC &           substructure in  Majaess 24\\                                         
Camargo 693 &125.54&   2.05&  1:16:00&  64:47:25&$  2.5\times    2$&  EC &           substructure in  Majaess 24\\                                          
Camargo 694 &125.54&   2.14&  1:16:00&  64:53:22&$    6\times    6$&  EC &          in group, impressive\\                 
Camargo 695 &125.61&   2.10&  1:16:37&  64:50:44&$    6\times    6$&  EC &          in group, impressive\\   
Camargo 696 &125.62&   1.62&  1:16:18&  64:21:37&$    6\times    6$&  EC &          dusty stellar core  \\                  
Camargo 697 &125.63&   2.02&  1:16:48&  64:45:41&$    6\times    6$&  EC &            in group, impressive\\                      
Camargo 698 &125.77&   1.71&  1:17:46&  64:25:59&$    8\times    8$&  EC &         impressive core \\                     
Camargo 699 &126.93&   0.89&  1:27:22&  63:28:54&$    6\times    6$&  EC &          prominent \\
Camargo 700 &127.02&   0.76&  1:28:00&  63:20:42&$    4\times    3$&  ECC& \\
Camargo 701 &127.08&   0.89&  1:28:41&  63:27:34&$    6\times    6$&  EC&  impressive \\ 
Camargo 702 &127.45&   0.97&  1:32:07&  63:28:55&$    5\times    5$&  EC&            impressive, shock \\       
Camargo 703 &127.53&   0.94&  1:32:47&  63:26:16&$    6\times    6$&  EC&             impressive, shock\\ 
Camargo 704 &127.65&   0.94&  1:33:48&  63:25:12&$    7\times    7$&  EC&  \\
Camargo 705 &127.92&   0.65&  1:35:43&  63:05:50&$    7\times    7$&  EC&       impressive, include substructures \\        
Camargo 706  &128.31&   1.67&  1:40:53&  64:01:24&$    7\times    7$&  EC&             dusty core   \\       
Camargo 707  &128.46&   1.40&  1:41:45&  63:43:56&$    3\times    2$&  EC&         protocluster? dusty core \\           
Camargo 708  &128.54&   1.50&  1:42:37&  63:48:52&$    6\times    6$&  EC&        dusty core, impressive\\       
Camargo 709  &128.89&   2.01&  1:46:41&  64:14:22&$    5\times    5$&  EC&          small dusty core \\                
Camargo 710  &129.00&  -0.19&  1:43:37&  62:04:02&$    5\times    5$&  EC&            small dusty core \\                     
Camargo 711  &129.10&   1.97&  1:48:30&  64:09:05&$    6\times    6$&  EC&           dusty stellar core \\                                                      
Camargo 712  &130.12&   0.48&  1:54:44&  62:27:43&$    4\times    4$&  EC&       near Berkeley 7 \\                    
Camargo 713  &130.15&  -0.41&  1:52:43&  61:35:58&$    6\times    6$&  EC&          impressive \\             
Camargo 714  &130.80&  -0.17&  1:58:32&  61:40:35&$    7\times    7$&  EGr&            \\ 
Camargo 715  &131.34&  -1.19&  2:00:39&  60:32:59&$    5\times    5$&  EC&             small dusty core \\                                       
Camargo 716  &131.45&  -1.16&  2:01:31&  60:32:42&$    6\times    6$&  EC&         prominent \\    
Camargo 717  &132.20&  -1.25&  2:07:10&  60:14:55&$    7\times    7$&   EC&          bright stars in the core \\                   
Camargo 718  &132.40&  -0.58&  2:10:20&  60:50:07&$    6\times    6$&  EC &         impressive, dusty stellar core \\        
Camargo 719  &132.84&   0.74&  2:17:17&  61:57:09&$    5\times    5$&  ECC&           poor \\            
Camargo 720  &132.97&   0.73&  2:18:16&  61:54:05&$    6\times    6$&  EC&                \\ 
Camargo 721  &133.23&  -1.18&  2:15:14&  60:00:04&$    5\times    5$&  EC&            \\ 
Camargo 722  &133.27&   0.98&  2:21:26&  62:02:07&$    3\times    3$&  EC&            \\ 
Camargo 723  &133.29&  -1.30&  2:15:24&  59:52:02&$    6\times    6$&  EC &                  \\ 
Camargo 724  &133.35&   0.04&  2:19:22&  61:07:09&$    5\times    5$&  EC &    in shock, poor, stellar dusty core, in group \\                     
Camargo 725  &133.40&   1.18&  2:23:02&  62:10:45&$    6\times    6$&  EC &          loose, little dust    \\                  
Camargo 726  &133.45&   1.71&  2:25:05&  62:38:56&$    6\times    6$&  EC &          little dust \\            
Camargo 727  &133.46&   0.99&  2:22:57&  61:58:41&$    7\times    7$&  EC &          loose, little dust  \\                      
Camargo 728  &133.43&   0.43&  2:21:08&  61:27:18&$    5\times    5$&  EC &          in shock, impressive, poor \\       
Camargo 729  &133.49&   0.82&  2:22:41&  61:48:43&$    5\times    5$&  EC &         include dusty structure \\  
Camargo 730  &133.55&   0.09&  2:21:05&  61:06:06&$    6\times    6$&  EC &            in group \\                                         
Camargo 731  &133.60&   1.13&  2:24:30&  62:03:31&$    5\times    5$&  ECC&          faint  \\                                        
Camargo 732  &133.78&   1.42&  2:26:52&  62:15:58&$    3\times    3$&  EC &        in nebula, in group  (2MASS) \\                                         
Camargo 733  &133.79&   1.43&  2:26:59&  62:16:27&$    4\times    4$&  EC &        large dusty, protocluster?, in group \\ 
Camargo 734  &133.79&   1.11&  2:25:58&  61:58:27&$    4\times    3$&  EC &             rather faint, in group \\            
Camargo 735  &133.82&   1.99&  2:28:56&  62:46:59&$    6\times    6$&  EC &              little dust \\                   
Camargo 736  &133.84&   0.54&  2:24:40&  61:25:19&$    6\times    6$&  EC &             small stellar core\\              
Camargo 737  &133.92&   1.19&  2:27:16&  62:00:05&$    4\times    4$&  EC &            in group, poor  \\    
Camargo 738  &133.96&   0.87&  2:26:33&  61:41:16&$    5\times    5$&  EC &             dust core, rather faint \\            
Camargo 739  &134.00&   0.52&  2:25:50&  61:20:53&$    6\times    6$&  EC &            poor     \\                
Camargo 740  &134.00&   0.52&  2:25:51&  61:20:47&$    6\times    6$&  EC &            small core  \\                         
Camargo 741  &134.02&   0.40&  2:25:39&  61:13:33&$    6\times    6$&  EC &             small dusty stellar core \\      
Camargo 742  &134.05&   0.83&  2:27:12&  61:37:04&$    5\times    5$&  EC &          small dusty stellar core \\ 
Camargo 743  &134.09&   1.37&  2:29:08&  62:06:24&$    4\times    4$&  EC &          in half bubble   \\ 
Camargo 744  &134.21&   0.80&  2:28:18&  61:32:06&$  4.5\times    3$&  EC &           impressive, wind, include substructures \\
Camargo 745  &134.24&   1.05&  2:29:18&  61:45:35&$    6\times    6$&  EC &       more populated to the NW   \\
Camargo 746  &134.41&   1.45&  2:31:55&  62:03:33&$    6\times    6$&  EC &          impressive shock, dusty core \\
Camargo 747  &134.43&   1.54&  2:32:23&  62:08:32&$    6\times    4$&  EC &           in cometary nebula  \\ 
Camargo 748  &134.45&   1.06&  2:31:02&  61:41:08&$    6\times    4$&  EC &            \\ 
Camargo 749  &134.47&   1.63&  2:33:00&  62:12:00&$    4\times    4$&  ECC&     distant?  \\
Camargo 750  &137.48&   0.64&  2:52:17&  60:03:16&$    6\times    6$&  EC &        core in cometary nebula, in multiple system \\
Camargo 751  &134.58&   1.04&  2:31:57&  61:36:44&$    6\times    6$&  EC &            very small core\\ 
Camargo 752  &134.58&   0.33&  2:29:45&  60:57:28&$    6\times    6$&  EC &          in shock,poor\\ 
Camargo 753  &134.60&   1.94&  2:35:02&  62:26:43&$    5\times    5$&  EC &        in bubble,very small core \\
Camargo 754  &134.79&   0.54&  2:31:59&  61:04:26&$    6\times    5$&  EC &         in shock \\ 
Camargo 755  &134.83&   1.32&  2:34:48&  61:46:44&$    5\times    5$&  EC &      bubble edge, 2 clusters? 2 generation\\
Camargo 756  &135.06&  -0.05&  2:32:14&  60:25:42&$    6\times    6$&  EC &          in  dust cirrus,poor \\
Camargo 757  &135.23&  -0.00&  2:33:40&  60:24:11&$    3\times    3$&  ECC&            in dust bubble\\
Camargo 758  &135.35&   0.94&  2:37:33&  61:13:21&$    5\times    5$&  ECC&             dusty, poor, protocluster? \\ 
Camargo 759  &135.62&   2.76&  2:46:06&  62:46:30&$    6\times    6$&  EC &          large dusty core, impressive\\
Camargo 760  &135.68&   1.14&  2:40:45&  61:16:54&$    6\times    6$&  EC &         prominent, loose stellar core\\
Camargo 761  &137.76&   1.47&  2:57:21&  60:39:54&$    6\times    6$&  ECC&       in multiple cluster system\\
Camargo 762  &135.88&   2.89&  2:48:34&  62:46:45&$    6\times    6$&  EC &          dusty core \\
Camargo 763  &135.91&  -0.47&  2:37:11&  59:42:31&$    5\times    4$&  EC &        large dusty core, protocluster?\\
Camargo 764  &135.94&   0.49&  2:40:31&  60:34:37&$    5\times    5$&  EC &       inc dusty structure\\
Camargo 765  &135.99&   0.67&  2:41:29&  60:43:24&$    6\times    6$&  EC &          \\ 
Camargo 766  &136.05&   0.51&  2:41:24&  60:33:12&$    5\times    5$&  EC &          prominent, little dust\\ 
Camargo 767  &136.35&   0.82&  2:44:40&  60:42:30&$    6\times    6$&  EC &        small dusty core, shocks\\
Camargo 768  &136.36&   0.95&  2:45:11&  60:49:35&$    5\times    5$&  EC &          small dusty core \\
Camargo 769  &136.38&   0.68&  2:44:24&  60:34:16&$    6\times    6$&  EC &         small stellar core\\ 
Camargo 770  &136.47&   2.51&  2:51:43&  62:10:24&$    5\times    5$&  EC &        prominent dusty \\
Camargo 771  &136.48&   1.25&  2:47:09&  61:02:17&$    6\times    6$&  EC &        in multiple system\\
Camargo 772  &136.57&  -0.99&  2:40:17&  58:58:12&$    6\times    6$&  EC &      prominent, shocks\\ 
Camargo 773  &136.72&   1.33&  2:49:15&  61:00:29&$    6\times    6$&  EC &        dusty core in multiple system \\
Camargo 774  &136.74&   0.46&  2:46:20&  60:13:04&$    5\times    5$&  EC &        impressive, dusty, in multiple system\\
Camargo 775  &136.83&   1.06&  2:49:03&  60:43:21&$  2.5\times  2.5$&  EC &       in multiple system, in pair\\
Camargo 776  &136.83&   1.11&  2:49:12&  60:45:40&$    5\times    5$&  EC &        dusty, in mult syst, in pair\\
Camargo 777  &136.90&   0.94&  2:49:09&  60:35:02&$    6\times    6$&  EC &        in mult syst \\
Camargo 778  &137.18&   1.04&  2:51:35&  60:32:50&$    6\times    6$&  EC &      small dusty core, in multiple syst \\
Camargo 779  &137.39&   0.61&  2:51:33&  60:03:52&$    6\times    6$&  EC &       in multip cl system, in comet neb \\
Camargo 780  &137.41&   0.68&  2:51:54&  60:07:01&$    5\times    5$&  EC &         impr, in comet neb, multip syst\\
Camargo 781  &137.59&   2.00&  2:58:08&  61:12:54&$    4\times    4$&  ECC&      \\
Camargo 782  &137.59&   1.35&  2:55:38&  60:38:21&$    6\times    6$&  EC &          2 shock fronts, in multip syst\\
Camargo 783  &137.69&   1.53&  2:57:04&  60:44:48&$    6\times    6$&  ECC&        small dusty core, in mult syst \\
Camargo 784  &139.49&   1.53&  3:09:47&  59:52:57&$    6\times    6$&  EC &       impres, inc 3 substructures, dusty\\ 
Camargo 785  &139.57&   2.76&  3:15:26&  60:53:21&$    5\times    5$&  EC &            in dust cirrus\\ 
Camargo 786  &139.69&   2.21&  3:13:58&  60:21:17&$    7\times    7$&  EC &          little dust\\ 
Camargo 787  &139.84&   2.44&  3:15:59&  60:28:31&$    7\times    7$&  EC &        small dusty core\\ 
Camargo 788  &139.96&   2.59&  3:17:28&  60:32:24&$    6\times    6$&  EC &         dusty core\\
Camargo 789  &140.05&   1.91&  3:15:11&  59:54:44&$    5\times    5$&  EC &          prominent\\
Camargo 790  &140.10&   1.83&  3:15:11&  59:49:08&$    6\times    6$&  EC &        impressive, core in cometary nebula\\
Camargo 791  &140.21&   2.54&  3:18:57&  60:22:03&$    6\times    6$&  EC &        small dusty and stellar core\\
Camargo 792  &140.22&   2.31&  3:18:03&  60:10:07&$    6\times    6$&  EC &       rather loose stellar core \\
Camargo 793  &140.22&   2.16&  3:17:23&  60:02:07&$    7\times    7$&  EC &        prominent \\
Camargo 794  &140.60&   2.39&  3:20:53&  60:01:48&$    6\times    6$&  EC &       prominent\\
Camargo 795  &142.42&   1.23&  3:27:44&  58:03:27&$    5\times    5$&  EC &        small dusty stellar core\\
Camargo 796  &142.64&   1.41&  3:29:53&  58:04:52&$    5\times    5$&  EC &   \\
Camargo 797  &143.04&   1.75&  3:33:51&  58:07:53&$    6\times    6$&  EC &       small double dusty core \\
Camargo 798  &143.38&   1.27&  3:33:52&  57:32:40&$    6\times    6$&  EC &        include substructure \\
Camargo 799  &145.13&   6.68&  4:11:04&  60:37:46&$    7\times    7$&  EC &       compact core\\
Camargo 800  &145.42&   7.36&  4:16:40&  60:55:32&$    3\times    3$&  EC &        dusty core\\
Camargo 801  &145.99&   1.20&  3:48:47&  55:54:54&$    5\times    5$&  EC&       gas expulsion?lg irreg dusty core\\                                        
Camargo 802  &146.02&   5.14&  4:07:57&  58:53:59&$    5\times    5$&  EC&        \\
Camargo 803  &146.53&   5.71&  4:13:49&  58:58:19&$    4\times    3$&  EC&         \\  
Camargo 804  &147.63&   1.03&  3:56:58&  54:44:59&$    6\times    6$&  EC&  small dusty core\\                     
Camargo 805  &147.84&   1.09&  3:58:19&  54:39:39&$    7\times    7$&  EC&  dusty irreg core,gas expulsion?\\                                  
Camargo 806  &148.01&  -0.17&  3:53:42&  53:35:05&$    5\times    5$&  EC&  impressive, dusty\\
Camargo 807  &148.10&   0.14&  3:55:30&  53:45:43&$    6\times    6$&  EC&  prominent,in pair\\  
Camargo 808  &148.16&   0.37&  3:56:47&  53:54:33&$    6\times    6$&  EC&  in pair,smaller cluster\\                                        
Camargo 809  &148.22&   2.24&  4:05:36&  55:16:25&$  2.5\times    2$&  EC&  dusty core\\                                         
Camargo 810  &148.28&  -0.42&  3:53:59&  53:12:58&$    6\times    6$&  EC&   small dusty core\\                
Camargo 811  &148.40&   0.28&  3:57:38&  53:40:58&$    6\times    6$&  EC&   prominent\\ 
Camargo 812  &148.40&  -0.64&  3:53:41&  52:58:11&$    5\times    5$&  ECC&  \\
Camargo 813  &148.41&  -0.38&  3:54:53&  53:10:01&$    6\times    6$&  EC&  small dusty core\\            
Camargo 814  &148.48&   1.98&  4:05:44&  54:54:39&$    6\times    6$&  EC&  small dusty core,multiple,main cl\\        
Camargo 815  &148.49&   1.14&  4:01:54&  54:16:24&$    7\times    7$&  EC&  small stellar core\\                     
Camargo 816  &148.53&   1.95&  4:05:52&  54:51:10&$    4\times    4$&  EC&  small dusty core,in multip syst\\               
Camargo 817  &148.56&   1.84&  4:05:28&  54:45:02&$  2.5\times  2.5$&  EC&  large dusty core,in multip system\\                     
Camargo 818  &148.56&   2.16&  4:07:01&  54:59:22&$    6\times    6$&  EC&  dusty core,in multiple cl system\\ 
Camargo 819  &148.65&   2.05&  4:06:54&  54:50:50&$    6\times    6$&  EC&  in multip cl system\\
Camargo 820  &148.70&   2.20&  4:07:50&  54:55:34&$    5\times    5$&  EC&  small dusty core,in mult syst\\
Camargo 821  &148.80&   0.68&  4:01:27&  53:43:20&$    4\times    4$&  EC&  dusty core\\ 
Camargo 822  &148.81&   2.07&  4:07:50&  54:45:34&$    5\times    5$&  EC&  small dusty core, in multiple syst\\
Camargo 823  &148.83&  -1.27&  3:53:16&  52:12:58&$    4\times    4$&  EC&  prominent\\
Camargo 824  &148.83&   2.00&  4:07:36&  54:41:12&$  4.5\times  4.5$&  EC&  prominent\\
Camargo 825  &148.86&   2.02&  4:07:50&  54:41:15&$    3\times    2$&  EC&  in multiple cluster system\\           
Camargo 826  &148.89&   2.49&  4:10:12&  55:00:47&$    7\times    7$&  EC&  prominent dust core \\                    
Camargo 827  &149.04&   1.29&  4:05:24&  54:01:16&$    5\times    5$&  EC&  dusty core\\
Camargo 828  &149.05&   0.42&  4:01:35&  53:21:45&$    5\times    5$&  EC&  impressive \\                     
Camargo 829  &149.26&   1.45&  4:07:16&  53:59:29&$    5\times    5$&  EC&  loose core\\                        
Camargo 830  &149.51&  -1.22&  3:56:52&  51:48:51&$    9\times    9$&  EC&  \\    
Camargo 831  &149.59&   0.90&  4:06:26&  53:21:50&$    5\times    5$&  EC&  prominent,large dusty core\\
Camargo 832  &149.64&   1.20&  4:08:01&  53:33:12&$    5\times    5$&  EC&  dusty stellar core\\                  
Camargo 833  &149.70&   1.40&  4:09:14&  53:39:19&$    4\times    4$&  EC&  \\                   
Camargo 834  &149.72&   3.48&  4:19:12&  55:09:24&$    5\times    5$&  EC&    \\                
Camargo 835  &149.75&  -1.52&  3:56:47&  51:25:58&$    1\times    1$&  EC&    \\                                     
Camargo 836  &150.05&   3.07&  4:18:50&  54:37:59&$    6\times    6$&  OC&    \\  
Camargo 837  &150.06&   1.20&  4:10:04&  53:16:08&$    6\times    6$&  EC&  dusty core\\               
Camargo 838  &150.11&   0.73&  4:08:14&  52:53:42&$    6\times    6$&  EC&  impr stel dominated core\\
Camargo 839  &150.13&   0.04&  4:05:17&  52:21:35&$    7\times    7$&  EC&  impressive\\
Camargo 840  &150.62&   4.20&  4:27:10&  55:00:59&$   10\times   10$&  OCC&\\
Camargo 841  &150.83&   3.55&  4:24:59&  54:25:00&$   10\times   10$&  OC &     stellar core, impressive\\                                         
Camargo 842  &150.86&   2.19&  4:18:32&  53:26:01&$    7\times    7$&  EC &          dusty core\\                      
Camargo 843  &150.87&   2.36&  4:19:25&  53:33:12&$   12\times   12$&  OCC&         large\\            
Camargo 844  &150.95&  -1.73&  4:01:41&  50:29:33&$    5\times    5$&  EC &       dusty core\\                  
Camargo 845  &151.17&   0.46&  4:12:10&  51:58:20&$    6\times    6$&  EC &         \\
Camargo 846  &151.32&   1.69&  4:18:25&  52:45:26&$    5\times    5$&  EC &       in cometary globule,impressive\\                    
Camargo 847  &151.37&   1.88&  4:19:33&  52:51:21&$    6\times    6$&  EC &                         \\
Camargo 848  &151.40&   1.31&  4:17:03&  52:25:54&$    7\times    7$&  ECC&                       \\
Camargo 849  &151.45&   3.91&  4:29:39&  54:13:29&$    9\times    9$&  OCC&                         \\  
Camargo 850  &151.49&  -1.36&  4:05:47&  50:25:03&$    7\times    7$&  EC &  \\
Camargo 851  &151.53&  -1.19&  4:06:40&  50:30:58&$    7\times    7$&  EC &    impressive, include substructure\\                                         
Camargo 852  &151.63&   3.37&  4:27:50&  53:43:09&$    7\times    7$&  EC &                     \\
Camargo 853  &151.63&  -1.10&  4:07:32&  50:30:48&$    6\times    6$&  EC &       impressive, dusty stellar core \\                                       
Camargo 854  &151.69&   2.26&  4:22:48&  52:54:20&$    6\times    6$&  EC &               \\                         
Camargo 855  &151.72&   3.33&  4:28:02&  53:37:35&$    6\times    6$&  EC &        small dusty core\\         
Camargo 856  &151.73&   0.63&  4:15:30&  51:42:26&$    7\times    7$&  EC &          small dusty core\\                                         
Camargo 857  &151.79&  -1.44&  4:06:51&  50:08:59&$    5\times    5$&  EC &      impressive \\   
Camargo 858  &151.83&   4.96&  4:36:45&  54:39:03&$    7\times    7$&  EC &         dusty core\\                                         
Camargo 859  &151.95&   3.32&  4:29:05&  53:27:28&$    7\times    7$&  EC &      impres, loose stellar core\\                 
Camargo 860  &151.97&  -1.97&  4:05:27&  49:38:23&$    5\times    5$&  EC &    impressive dusty core \\             
Camargo 861  &152.16&  -1.47&  4:08:28&  49:52:57&$    6\times    6$&  EC &    stellar core prominent\\                       
Camargo 862  &152.40&   5.38&  4:41:30&  54:30:32&$    7\times    7$&  OC &             \\       
Camargo 863  &152.42&   4.38&  4:36:28&  53:49:54&$  4.5\times  4.5$&  EC &           prominent, asymmetrical?\\        
Camargo 864  &152.48&   0.70&  4:19:19&  51:14:17&$    7\times    7$&  EC &\\
Camargo 865  &152.49&  -0.21&  4:15:22&  50:34:35&$    9\times    9$&  EC &\\
Camargo 866  &152.57&   0.85&  4:20:21&  51:17:00&$    5\times    5$&  EC &           prominent\\
Camargo 867  &152.57&   1.09&  4:21:28&  51:27:06&$    5\times    5$&  EC &       dusty core \\             
Camargo 868  &152.61&   2.74&  4:29:17&  52:34:24&$    6\times    6$&  EC &        impressive, dusty core\\                                         
Camargo 869  &152.69&  -2.40&  4:06:59&  48:50:16&$    7\times    7$&  EC &    \\
Camargo 870  &152.70&   5.27&  4:42:16&  54:12:51&$    6\times    6$&  EC &          stellar core\\                                         
Camargo 871  &152.78&   3.57&  4:34:03&  53:01:03&$    6\times    6$&  EC &       \\                                 
Camargo 872  &152.81&   0.57&  4:20:12&  50:55:07&$    6\times    6$&  EC &        prominent core\\                    
Camargo 873  &152.86&   2.90&  4:31:14&  52:30:13&$    5\times    5$&  EC &            \\          
Camargo 874  &153.17&   2.14&  4:28:59&  51:45:29&$    4\times    4$&  EC &           dusty core\\          
Camargo 875  &152.34&  -0.29&  4:14:16&  50:37:30&$    6\times    6$&  EC &      impressive, dusty core, inc bubble\\                                         
Camargo 876  &153.40&   3.11&  4:34:37&  52:15:19&$    6\times    6$&  EC &        \\         
Camargo 877  &153.41&  -1.74&  4:12:55&  48:50:13&$    4\times    4$&  OC &          \\                              
Camargo 878  &153.45&  -1.93&  4:12:19&  48:40:03&$   11\times   11$&  OCC&          \\        
Camargo 879  &153.62&   3.40&  4:36:59&  52:17:11&$    5\times    5$&  EC &         dusty core\\                                        
Camargo 880  &153.68&   3.08&  4:35:43&  52:01:28&$    4\times    4$&  EC &        in pair\\                   
Camargo 881  &153.86&   2.13&  4:32:00&  51:14:58&$    5\times    5$&  OC &\\
Camargo 882  &153.87&   2.59&  4:34:10&  51:33:10&$    5\times    5$&  OC &        stellar core\\                                         
Camargo 883  &154.01&   1.76&  4:30:57&  50:53:01&$    7\times    7$&  OCC&        loose core?\\                                         
Camargo 884  &154.40&   2.55&  4:36:16&  51:08:15&$    5\times    5$&  ECC&          in pair\\                                        
Camargo 885  &154.40&   1.94&  4:33:26&  50:43:29&$    5\times    5$&  EC &      in  bubble\\                      
Camargo 886  &154.41&   2.78&  4:37:26&  51:16:39&$    6\times    6$&  EC &       impressive stellar dusty core\\                                         
Camargo 887  &154.52&   2.11&  4:34:46&  50:45:07&$    3\times    3$&  EC &       inc bubble\\                    
Camargo 888  &154.59&   2.05&  4:34:44&  50:39:31&$    3\times    3$&  EC &       inc bubble\\                     
Camargo 889  &154.78&   2.81&  4:39:10&  51:01:38&$    2\times    2$&  EC &       \\               
Camargo 890  &154.81&   2.52&  4:37:53&  50:48:35&$    6\times    6$&  EC &      in triplet\\                       
Camargo 891  &154.82&   2.44&  4:37:33&  50:44:51&$  3.5\times  3.5$&  EC &      in triplet\\    
Camargo 892  &155.07&  -3.44&  4:13:09&  46:27:27&$    7\times    7$&  OC &         impressive\\                       
Camargo 893  &155.10&   1.66&  4:35:09&  50:01:11&$    6\times    6$&  EC &        dusty core \\                      
Camargo 894  &155.18&   1.58&  4:35:07&  49:54:11&$    7\times    7$&  EC &      impressive\\                                         
Camargo 895  &155.32&   0.58&  4:31:07&  49:07:24&$    7\times    7$&  EC &          \\             
Camargo 896  &155.49&   0.00&  4:29:18&  48:35:42&$    6\times    6$&  EC &      stellar and dusty core\\                       
Camargo 897  &155.79&   0.34&  4:32:03&  48:37:21&$    6\times    6$&  EC &      \\              
Camargo 898  &156.48&  -5.54&  4:10:46&  43:58:04&$    5\times    5$&  OC &        \\              
Camargo 899  &156.52&   1.16&  4:38:42&  48:37:55&$    6\times    6$&  ECC&        \\                
Camargo 900  &156.72&   1.03&  4:38:53&  48:23:58&$    6\times    6$&  OC &      impressive core\\                                         
Camargo 901  &167.49& -15.66&  4:14:13&  29:10:27&$    6\times    6$&  EC &        stellar core\\            
Camargo 902  &165.38& -13.37&  4:15:07&  32:14:22&$    7\times    7$&  OC &                      \\                  
Camargo 903  &165.46& -13.19&  4:16:00&  32:18:51&$    4\times    4$&  OC &          impressive stellar core\\                                        
Camargo 904  &165.53& -15.29&  4:09:17&  30:46:36&$    6\times    6$&  EC &     impressive dusty core\\                    
Camargo 905  &166.57& -15.27&  4:12:39&  30:04:55&$    5\times    5$&  EC &              \\                          
Camargo 906  &167.66& -15.69&  4:14:37&  29:02:17&$    5\times    5$&  EC &           prominent cluster\\       
Camargo 907  &168.00& -15.36&  4:16:47&  29:01:49&$    2\times    2$&  OC &    compact interesting\\             
Camargo 908  &168.33& -16.38&  4:14:26&  28:05:59&$   18\times   18$&  EC &          large cluster\\                                         
Camargo 909  &170.53& -19.90&  4:09:37&  24:08:53&$    6\times    6$&  OCC&           \\ 
Camargo 910  &170.88& -19.13&  4:13:03&  24:26:19&$    3\times    3$&  OC &             \\    
Camargo 911  &172.07&   2.32&  5:34:56&  36:53:22&$    5\times    5$&  EC &        stellar core\\                 
Camargo 912  &172.21&   2.53&  5:36:12&  36:52:37&$    5\times    5$&  EC &             dusty core\\                                        
Camargo 913  &172.33&   1.57&  5:32:31&  36:15:35&$    7\times    7$&  OCC&                \\                        
Camargo 914  &172.73&   2.49&  5:37:24&  36:25:28&$    5\times    5$&  EC &                  \\ 
Camargo 915  &172.76&   2.10&  5:35:53&  36:10:23&$    5\times    5$&  EC &                \\
Camargo 916  &172.77&   2.37&  5:37:02&  36:19:33&$    5\times    5$&  EC &         stellar core\\                                       
Camargo 917  &172.77&  -0.24&  5:26:16&  34:53:33&$    5\times    5$&  EC &       dusty core prominent \\                                        
Camargo 918  &172.87&   0.29&  5:28:43&  35:06:23&$    5\times    5$&  EC &         dusty core \\                                        
Camargo 919  &173.01&   2.38&  5:37:40&  36:07:44&$    4\times    4$&  EC &        chain of stars \\                   
Camargo 920  &173.08&  -3.47&  5:14:21&  32:48:10&$    5\times    5$&  EC &      dusty core   \\         
Camargo 921  &173.16&   2.56&  5:38:51&  36:06:09&$    4\times    4$&  EC &       \\             
Camargo 922  &173.23&   2.49&  5:38:43&  35:59:59&$    1\times    1$&  EC &         \\       
Camargo 923  &173.25&   3.11&  5:41:24&  36:18:21&$    5\times    5$&  EC &\\
Camargo 924  &173.33&   2.76&  5:40:08&  36:03:40&$    5\times    5$&  EC & \\
Camargo 925  &173.33&   2.37&  5:38:30&  35:50:46&$    5\times    5$&  EC &\\
Camargo 926  &173.37&   3.03&  5:41:24&  36:10:01&$    5\times    5$&  EC &         \\                               
Camargo 927  &173.42&   2.76&  5:40:23&  35:59:11&$    2\times    2$&  ECC&        in group \\                                
Camargo 928  &182.03&   4.39&  6:07:41&  29:23:06&$    5\times    5$&  EC &       impressive \\                                        
Camargo 929  &182.69& -28.42&  4:13:35&  10:12:36&$    4\times    4$&  EC &      strong dust emission impressive\\                                         
Camargo 930  &185.81&   2.47&  6:08:19&  25:09:25&$    5\times    5$&  EC &      stellar core \\                                        
Camargo 931  &188.14&   3.51&  6:17:11&  23:36:17&$    6\times    6$&  EC &               \\                         
Camargo 932  &188.89& -70.83&  2:05:02& -18:09:26&$    2\times    2$&  ECC&       in high lat cloud? galaxy?\\                                        
Camargo 933  &188.57&   2.80&  6:15:21&  22:53:30&$    6\times    6$&  EC &     impressive \\                      
Camargo 934  &188.65& -70.54&  2:05:54& -17:56:17&$  2.5\times  2.5$&  ECC&     in high lat cloud?\\    
Camargo 935  &189.03&   2.91&  6:16:43&  22:32:15&$    7\times    4$&  EC &     substructured,in L dust emis arc\\                      
Camargo 936  &189.18&   2.87&  6:16:54&  22:22:58&$    9\times    9$&  EC &     substructured,in L dust emis arc \\                                        
Camargo 937  &189.25&   3.16&  6:18:07&  22:27:39&$    8\times    5$&  EC &     substructured,in L dust emis arc \\      
Camargo 938  &189.29&   3.02&  6:17:42&  22:21:30&$    6\times    3$&  EC &      in large dust emis arc \\                 
Camargo 939  &189.83& -70.43&  2:07:08& -18:13:15&$    2\times    2$&  ECC&      high lat cloud? impr cluster \\               
Camargo 940  &191.43&  -0.78&  6:07:49&  18:39:27&$    6\times    6$&  EC &      impressive\\  
Camargo 941  &191.51&  -0.60&  6:08:39&  18:40:27&$    5\times    5$&  EC &      impressive\\   
Camargo 942  &191.59&  -1.16&  6:06:44&  18:20:18&$    7\times    7$&  EC &  \\
Camargo 943  &191.97&   0.97&  6:15:25&  19:01:40&$  2.5\times  2.5$&  EC &       not FSR 909\\           
Camargo 944  &192.07&  -2.64&  6:02:19&  17:11:17&$  2.5\times  2.5$&  EC &      \\
Camargo 945  &192.61&  -2.65&  6:03:24&  16:43:01&$    8\times    8$&  EC &     impressive\\                        
Camargo 946  &193.09&  -1.40&  6:08:55&  16:54:39&$    7\times    7$&  EC &       dusty core impressive\\                                         
Camargo 947  &193.31&  -1.40&  6:09:21&  16:43:03&$    9\times    9$&  EC &    \\                  
Camargo 948  &193.69&  -1.05&  6:11:24&  16:33:08&$   10\times   10$&  EC &      \\                                 
Camargo 949  &193.89&  -1.07&  6:11:44&  16:22:16&$    6\times    6$&  EC &      \\                  
Camargo 950  &193.94&  -0.45&  6:14:07&  16:37:29&$    7\times    7$&  EC &      \\     
Camargo 951  &194.11&  -0.55&  6:14:05&  16:25:43&$    7\times    7$&  EC &      \\                                
Camargo 952  &194.13&  -3.77&  6:02:25&  14:50:55&$    7\times    7$&  EC &      impressive\\                                         
Camargo 953  &194.28&  -0.95&  6:12:58&  16:05:19&$    6\times    6$&  EC &         impressive\\                                         
Camargo 954  &194.35&  -0.84&  6:13:30&  16:04:38&$    8\times    8$&  EC & \\
Camargo 955  &194.40&  -1.03&  6:12:56&  15:56:23&$    6\times    6$&  OC &   \\                                    
Camargo 956  &194.71&  -3.38&  6:05:01&  14:31:52&$    7\times    7$&  EC  &     impressive\\                        
Camargo 957  &194.71&  -1.16&  6:13:02&  15:36:13&$    4\times    4$&  EC &          impressive\\                     
Camargo 958  &194.77&  -1.42&  6:12:13&  15:25:43&$    7\times    7$&  EC  &          \\                             
Camargo 959  &194.83&  -3.39&  6:05:11&  14:25:23&$    6\times    6$&  EC  &            \\                           
Camargo 960  &194.97&   1.72&  6:24:07&  16:44:12&$    5\times    5$&  EC  &            \\          
Camargo 961  &194.98&  -1.59&  6:12:01&  15:09:32&$    7\times    7$&  EC  &    impressive dusty core\\                    
Camargo 962  &195.47&   0.00&  6:18:48&  15:29:31&$    6\times    6$&  EC  &            \\                           
Camargo 963  &195.53&  -0.55&  6:16:54&  15:10:30&$    8\times    8$&  EC  &            \\                           
Camargo 964  &195.54&  -2.00&  6:11:39&  14:28:28&$    5\times    5$&  EC  &            \\                           
Camargo 965  &195.55&   0.47&  6:20:40&  15:38:22&$    8\times    8$&  EC  &   composite dusty core impressive\\             
Camargo 966  &195.77&   0.02&  6:19:28&  15:13:58&$    4\times    4$&  EC  &    core in nebula impressive\\                                         
Camargo 967  &195.81&  -0.22&  6:18:40&  15:05:09&$    2\times    2$&  EC  &        impressive\\                                         
Camargo 968  &193.89&   1.05&  6:19:33&  17:22:45&$    5\times    5$&  EC &    impressive  shocks\\                                         
Camargo 969  &195.95&  -0.78&  6:16:55&  14:41:46&$    6\times    6$&  EC  &   \\
Camargo 970  &196.03&  -0.77&  6:17:05&  14:37:50&$    3\times    3$&  EC  &     dusty core prominent \\          
Camargo 971  &196.05&  -1.16&  6:15:42&  14:25:59&$    3\times    3$&  EC  &            \\       
Camargo 972  &196.18&  -0.14&  6:19:40&  14:47:58&$    6\times    6$&  EC  &         dusty core\\      
Camargo 973  &196.52&   0.09&  6:21:10&  14:36:09&$    5\times    5$&  EC  &          \\                             
Camargo 974  &196.58&   0.35&  6:22:13&  14:40:40&$    6\times    6$&  EC  &  stellar core, prominent\\
Camargo 975  &196.67&  -3.01&  6:10:13&  13:00:07&$    5\times    5$&  EC  &     far IR nebula (W4) 2ŽS 2x1.5Ž\\                                         
Camargo 976  &196.80&  -3.19&  6:09:51&  12:47:44&$    4\times    4$&  EC  &              \\    
Camargo 977  &196.92&   0.64&  6:23:56&  14:30:28&$    7\times    7$&  EC  &     inc 2 substructures, prominent \\                                        
Camargo 978  &197.14&  -3.10&  6:10:50&  12:32:45&$    6\times    6$&  EC  &      prominent \\              
Camargo 979  &197.45&  -3.44&  6:10:14&  12:06:22&$    5\times    5$&  EC  &   \\
Camargo 980  &212.28&  -0.35&  6:49:00&  0:25:26&$     2\times    2$&  EC  &     \\                                  
Camargo 981  &235.34&  -3.87&  7:19:29& -21:40:13&$    7\times    7$&  EC  &  \\
Camargo 982  &235.51&  -3.74&  7:20:18& -21:45:27&$    7\times    7$&  EC  &        in bubble, shocks\\                       
Camargo 983  &236.17&  -3.55&  7:22:21& -22:15:24&$    7\times    7$&  EC  &       impressive\\                                         
Camargo 984  &236.28&   0.09&  7:36:17& -20:36:32&$    7\times    7$&  EC  &             \\                          
Camargo 985  &236.59&  -2.30&  7:27:58& -22:02:03&$    6\times    6$&  EC  &       impressive \\                                        
Camargo 986  &236.60&  -2.13&  7:28:42& -21:57:14&$  4.5\times  4.5$&  EC  & stellar dusty core, impr, substructures\\               
Camargo 987  &236.71&  -2.31&  7:28:10& -22:08:42&$    4\times    4$&  EC  &            \\        
Camargo 988  &236.79&  -2.25&  7:28:34& -22:11:18&$    4\times    4$&  EC  &             \\                         
Camargo 989  &236.98&  -2.69&  7:27:19& -22:33:48&$    9\times    9$&  EC  &             \\       
Camargo 990  &236.99&  -4.16&  7:21:40& -23:15:54&$    7\times    7$&  EC &\\
Camargo 991  &237.00&  -1.84&  7:30:33& -22:10:17&$   10\times   10$&  EC  &     dusty core\\                                         
Camargo 992  &237.21&  -2.52&  7:28:24& -22:40:42&$    5\times    5$&  EC  &         in bubble\\                                         
Camargo 993  &237.22&  -2.90&  7:26:59& -22:51:56&$    6\times    6$&  ECC &            \\                            
Camargo 994  &237.34&  -4.96&  7:19:16& -23:56:25&$    5\times    5$&  EC  &             \\                         
Camargo 995  &237.34&  -0.46&  7:36:29& -21:48:27&$    6\times    6$&  EC  &       impressive core\\                        
Camargo 996  &237.43&  -0.49&  7:36:34& -21:53:43&$    7\times    7$&  EC  &         very red core\\                     
Camargo 997  &237.46&  -4.91&  7:19:43& -24:01:17&$    3\times    3$&  EC  &     substructure in bubble\\                                        
Camargo 998  &237.50&  -4.89&  7:19:54& -24:03:07&$    8\times    8$&  EC  &     Sequential star formation? in bubble \\                                        
Camargo 999  &237.52&  -4.83&  7:20:08& -24:02:24&$    5\times    5$&  EC  &      substructure in bubble\\                  
Camargo 1000 &237.65&  -4.85&  7:20:19& -24:09:50&$    4\times    4$&  EC  &           \\    
Camargo 1001  &237.73&   0.57&  7:41:08& -21:38:13&$    7\times    7$&  EC &      impressive core\\            
Camargo 1002  &237.76&  -3.27&  7:26:41& -23:31:27&$    5\times    5$&  ECC&             \\
Camargo 1003  &237.82&   0.69&  7:41:49& -21:39:23&$   10\times   10$&  ECC&          \\
Camargo 1004  &237.85&  -4.61&  7:21:41& -24:13:59&$   12\times   12$&  OCC&\\
Camargo 1005  &238.25&  -1.72&  7:33:37& -23:12:57&$    4\times    4$&  EC &\\
Camargo 1006  &238.26&  -4.04&  7:24:43& -24:19:40&$    7\times    7$&  EC &\\
Camargo 1007  &238.33&  -1.41&  7:34:58& -23:07:46&$    6\times    6$&  ECC&      \\
Camargo 1008  &238.43&  -4.12&  7:24:44& -24:30:45&$    7\times    7$&  EC &       in group\\                                        
Camargo 1009  &238.47&  -4.17&  7:24:40& -24:34:24&$    4\times  3.5$&  EC &       in group\\                                        
Camargo 1010  &238.54&  -4.25&  7:24:29& -24:40:29&$    4\times    4$&  ECC&          in group\\                                        
Camargo 1011  &238.59&  -4.20&  7:24:47& -24:41:21&$    4\times    4$&  EC &          in group\\                                        
Camargo 1012  &238.65&  -3.84&  7:26:17& -24:34:37&$    4\times    4$&  EC &            \\                           
Camargo 1013  &238.71&  -1.45&  7:35:37& -23:29:15&$   17\times   17$&  ECC&    \\                                       
Camargo 1014  &238.77&  -1.46&  7:35:43& -23:32:20&$    7\times    7$&  EGr&      in IR Dark Cloud\\                         
Camargo 1015  &238.77&  -1.81&  7:34:23& -23:42:43&$    6\times    6$&  EGr&            \\             
Camargo 1016  &238.80&  -1.63&  7:35:07& -23:38:56&$    6\times    6$&  EC &             \\        
Camargo 1017  &238.88&  -2.13&  7:33:22& -23:57:50&$    6\times    6$&  EC &  impressive shock\\                      
Camargo 1018  &238.96&  -1.68&  7:35:15& -23:48:44&$    5\times    5$&  EC &       inc bubble\\                                        
Camargo 1019  &239.01&   0.57&  7:43:55& -22:44:39&$    5\times    5$&  EC &      dusty core\\                                 
Camargo 1020  &239.04&  -1.64&  7:35:35& -23:52:08&$    5\times    5$&  EC &     impressive, stellar dusty core\\                  
Camargo 1021  &239.06&  -3.37&  7:28:58& -24:42:31&$    3\times    3$&  EC &          \\ 
Camargo 1022  &239.10&  -4.91&  7:23:03& -25:28:10&$    7\times    7$&  ECC&            inc bubble\\                                         
Camargo 1023  &239.16&  -1.93&  7:34:45& -24:06:26&$    6\times    6$&  EC &          loose core\\                      
Camargo 1024  &239.27&  -1.67&  7:35:57& -24:04:40&$    5\times    5$&  EC &         dusty core \\                      
Camargo 1025  &239.33&  -1.70&  7:35:58& -24:08:30&$    5\times    5$&  EC &            impressive, in pair\\                        
Camargo 1026  &239.35&  -5.07&  7:22:58& -25:46:05&$   21\times   21$&  ECC&             include bright IR star \\                                        
Camargo 1027  &239.37&  -1.70&  7:36:04& -24:10:29&$    5\times    5$&  EC &      in pair\\                  
Camargo 1028  &239.54&  -4.85&  7:24:13& -25:50:02&$    6\times    6$&  EC &           in dust bubble, small core\\                   
Camargo 1029  &239.54&  -5.23&  7:22:43& -26:00:40&$    6\times    6$&  EC &          impressive, stellar dusty core\\                     
Camargo 1030  &239.59&  -4.90&  7:24:06& -25:54:19&$    2\times    2$&  EC &   substructure in FSR 1297\\          
Camargo 1031  &239.62&  -4.87&  7:24:16& -25:54:48&$    3\times    3$&  EC &       dusty core, substructure in FSR 1297? \\            
Camargo 1032  &239.65&  -2.08&  7:35:12& -24:36:31&$    6\times    6$&  EC &  impressive, small stellar core\\                           
Camargo 1033  &239.83&  -6.52&  7:18:10& -26:51:22&$    6\times    6$&  EC &  impressive, stellar dusty core\\    
Camargo 1034  &239.93&  -5.04&  7:24:16& -26:15:59&$    5\times    5$&  EC &  not FSR 1300\\ 
Camargo 1035  &240.05&  -2.47&  7:34:34& -25:09:00&$    5\times    5$&  EGr&  protocluster?\\             
Camargo 1036  &240.32&  -1.86&  7:37:31& -25:05:07&$   10\times   10$&  EC &  1 substructure?\\   
Camargo 1037  &240.54&  -7.24&  7:16:45& -27:48:45&$    3\times    3$&  ECC&  \\ 
Camargo 1038  &240.75&  -1.62&  7:39:19& -25:20:39&$    6\times    6$&  EC &  impressive \\    
Camargo 1039  &241.12&  -2.19&  7:37:57& -25:57:00&$    6\times    6$&  OCC&  include very bright red star \\                
Camargo 1040  &241.12&  -4.87&  7:27:25& -27:14:05&$    6\times    6$&  EC &  impressive,little dust\\               
Camargo 1041  &243.48&  -8.79&  7:16:24& -31:06:37&$    6\times    6$&  EC &       small stellar dusty core \\                
Camargo 1042  &244.64&  -6.75&  7:27:21& -31:12:17&$    6\times    6$&  OC &          \\                            
Camargo 1043  &244.92&  -7.20&  7:26:04& -31:39:24&$    6\times    6$&  EC &      impressive\\                       
Camargo 1044  &245.01&  -7.56&  7:24:46& -31:54:13&$    4\times    3$&  EC &         \\
Camargo 1045  &246.95&  -5.62&  7:37:09& -32:41:35&$    6\times    6$&  EC &           \\                                      
Camargo 1046  &247.06&  -7.05&  7:31:22& -33:28:25&$    7\times    7$&  EC &      impressive\\         
Camargo 1047  &247.85&  -5.77&  7:38:36& -33:33:10&$    6\times    6$&  EC &       in bubble, stellar core\\                                         
Camargo 1048  &247.93&  -4.16&  7:45:28& -32:50:13&$    4\times    4$&  EC &     impressive dusty stellar core\\                        
Camargo 1049  &248.12&  -4.83&  7:43:08& -33:19:37&$   13\times   13$&  OCC&        impressive \\                                        
Camargo 1050  &248.13&  -5.73&  7:39:25& -33:46:47&$   10\times   10$&  OCC&        bright star at center\\                                         
Camargo 1051  &248.37&  -3.67&  7:48:32& -32:58:20&$    4\times    4$&  EC &      dusty core, in group \\                       
Camargo 1052  &248.54&  -3.59&  7:49:16& -33:04:37&$    6\times    6$&  EC &       inc bubble, impressive\\          
Camargo 1053  &248.97&  -3.59&  7:50:19& -33:26:19&$    5\times    5$&  EC &    in group \\
Camargo 1054  &249.06&  -4.34&  7:47:24& -33:53:48&$    5\times    5$&  EC &       impressive, stellar dusty core\\                      
Camargo 1055  &249.06&  -3.56&  7:50:40& -33:30:08&$    5\times    5$&  EC &       in group, include dust structure, impressive\\                        
Camargo 1056  &249.09&  -3.77&  7:49:51& -33:38:32&$    5\times    4$&  EC &      impressive, dusty core, in group\\           
Camargo 1057  &249.11&  -3.66&  7:50:22& -33:35:56&$    6\times    6$&  EGr&       \\                                  
Camargo 1058  &249.11&  -3.87&  7:49:29& -33:42:29&$    6\times    6$&  EC &      impressive\\   
Camargo 1059  &249.14&  -3.69&  7:50:19& -33:38:34&$    7\times    7$&  EC  &       impressive\\                     
Camargo 1060  &249.17&  -5.39&  7:43:16& -34:30:49&$    8\times    8$&  EC  &       shock\\                        
Camargo 1061  &249.17&  -4.12&  7:48:36& -33:53:05&$    8\times    8$&  EC  &       stellar core \\                         
Camargo 1062  &249.22&  -5.57&  7:42:38& -34:38:31&$    8\times    8$&  EC  &      impressive, dusty stellar core\\                
Camargo 1063  &249.24&  -5.06&  7:44:49& -34:24:40&$    6\times    6$&  EC  &   impressive, stellar compact core, shock \\                       
Camargo 1064  &249.25&  -5.81&  7:41:39& -34:47:17&$    7\times    7$&  EC  &       include offcenter dust \\                  
Camargo 1065  &249.25&  -3.91&  7:49:40& -33:50:58&$    7\times    7$&  EC  &        \\            
Camargo 1066  &249.29&  -4.71&  7:46:27& -34:17:02&$    2\times    2$&  OCC &        \\                  
Camargo 1067  &249.32&  -5.16&  7:44:35& -34:31:52&$    6\times    6$&  EGr &        shock \\                   
Camargo 1068  &249.41&  -5.29&  7:44:17& -34:40:19&$    5\times    5$&  EGr &       in bubble\\    
Camargo 1069  &249.73&  -3.58&  7:52:11& -34:05:29&$    3\times    3$&  ECC&    \\
Camargo 1070  &249.96&  -3.49&  7:53:08& -34:14:42&$    4\times    4$&  EC &          impressive\\            
Camargo 1071  &250.01&  -3.34&  7:53:53& -34:12:28&$    6\times    6$&  EC &        dusty core\\                                        
Camargo 1072  &250.05&  -3.42&  7:53:41& -34:17:09&$    7\times    7$&  OCC&       loose bright stars\\                        
Camargo 1073  &250.13&  -2.97&  7:55:44& -34:07:17&$    7\times    7$&  EGr&         \\                               
Camargo 1074  &250.15&  46.89& 10:39:27&  -2:00:39&$    6\times    6$&  lPOCR&        \\            
Camargo 1075  &250.57&  -3.43&  7:54:55& -34:44:10&$    5\times    5$&  EC  &      stellar dusty core\\                      
Camargo 1076  &250.69&  -3.57&  7:54:37& -34:54:44&$    4\times    4$&  EC  &       substructure?\\                     
Camargo 1077  &250.79&  -3.72&  7:54:16& -35:04:14&$    6\times    6$&  EGr &           \\                            
Camargo 1078  &250.84&  -5.41&  7:47:12& -35:58:27&$    3\times    3$&  EGr &      protocluster?\\                                      
Camargo 1079  &250.86&  -4.74&  7:50:08& -35:39:08&$    9\times    9$&  EC  &   stellar core, prominent \\              
Camargo 1080  &250.94&  -5.39&  7:47:34& -36:02:48&$    4\times    4$&  EC  &             \\    
Camargo 1081  &250.98&  -3.10&  7:57:20& -34:54:48&$    6\times    6$&  EC  &     stellar core, proeminent\\                                        
Camargo 1082  &250.99&  -5.24&  7:48:17& -36:00:45&$    7\times    7$&  EC  &       stellar core, proeminent\\                    
Camargo 1083  &251.08&  -5.05&  7:49:20& -35:59:43&$    7\times    7$&  EC  &         dusty core\\             
Camargo 1084  &251.08&  -4.93&  7:49:52& -35:56:19&$    6\times    6$&  EC  &         stellar core\\         
Camargo 1085  &251.12&  -5.35&  7:48:09& -36:11:01&$    6\times    6$&  EC  &\\
Camargo 1086  &252.08&  -4.24&  7:55:17& -36:26:51&$    7\times    7$&  EC  &        dusty core\\
Camargo 1087  &252.58&  -4.01&  7:57:34& -36:45:06&$    9\times    9$&  EC  &      prominent\\
Camargo 1088  &253.17&  -3.54&  8:01:08& -37:00:41&$    2\times    2$&  EC  &    distant? \\       
Camargo 1089  &253.39&  -4.03&  7:59:36& -37:27:09&$    7\times    7$&  EC  &       small dusty core\\                    
Camargo 1090  &266.70&   0.29&  9:00:17& -45:41:38&$    6\times    6$&  EC  &     dusty core \\                 
Camargo 1091  &276.82&  -8.06&  9:02:33& -58:46:34&$    4\times    4$&  ECC &      in dust nebula\\  
Camargo 1092  &359.39&   0.41& 17:42:34& -29:14:40&$    1\times    1$&  EC &\\
Camargo 1093  &359.37&   6.62& 17:19:03& -25:51:48&$    7\times    7$&  EC  &     impressive bright new IR cluster\\              
Camargo 1094  &359.43&  -0.09& 17:44:37& -29:27:55&$  2.5\times  2.5$&  EC  &          rel LMR 277\\                                         
Camargo 1095  &359.63&   4.38& 17:28:00& -26:54:00&$    3\times    3$&  EC  &       prominent \\                      
Camargo 1096  &359.86&   0.00& 17:45:16& -29:03:16&$    3\times    3$&  ECC &       \\                                
Camargo 1097  &359.96&  -1.14& 17:50:02& -29:33:29&$    7\times    7$&  EC  &    \\
Camargo 1098  &359.99&   0.01& 17:45:33& -28:56:13&$ 0.25\times 0.25$&  EGr &         in small nebula \\                 
\end{longtable}
